Crewed Missions to Mars: Modeling the Impact of Astrophysical Charged Particles on Astronauts and Their Health

The impact of exposure to astrophysical ionizing radiation on astronaut health is one of the main concerns in planning crewed missions to Mars. Astronauts will be exposed to energetic charged particles from Galactic and Solar origin for a prolonged period with little protection from a thin spacecraft shield in transit and from the rarefied Martian atmosphere when on the surface. Adverse impacts on astronaut health include, for example, Acute Radiation Syndrome, damage to the nervous system, and increased cancer risk. We rely on medical studies to assess the impact of enhanced radiation dose levels on various physiological systems and the overall health of astronauts. Using a combination of radiation measurements and numerical modeling with the GEANT4 package, we calculate the distribution of radiation dose in various human body organs for various expected scenarios simulated with a model human phantom. We suggest mitigation strategies, such as improved ways of shielding and dietary supplements, and make recommendations for the safety of astronauts in future crewed missions to Mars.

==> (inline-ps-0) <==

gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

